MetaVoxel: Joint Diffusion Modeling of Imaging and Clinical Metadata

Modern deep learning methods have achieved impressive results across tasks from disease classification, estimating continuous biomarkers, to generating realistic medical images. Most of these approaches are trained to model conditional distributions defined by a specific predictive direction with a specific set of input variables. We introduce MetaVoxel, a generative joint diffusion modeling framework that models the joint distribution over imaging data and clinical metadata by learning a single diffusion process spanning all variables. By capturing the joint distribution, MetaVoxel unifies tasks that traditionally require separate conditional models and supports flexible zero-shot inference using arbitrary subsets of inputs without task-specific retraining. Using more than 10,000 T1-weighted MRI scans paired with clinical metadata from nine datasets, we show that a single MetaVoxel model can perform image generation, age estimation, and sex prediction, achieving performance comparable to established task-specific baselines. Additional experiments highlight its capabilities for flexible inference. Together, these findings demonstrate that joint multimodal diffusion offers a promising direction for unifying medical AI models and enabling broader clinical applicability.

==> diagram.tex <==
% \documentclass[runningheads]{standalone}
%%%%%% compile from scratch!!!!! %%%%%%
\documentclass[tikz]{standalone}
\input{tikzstyles}

\begin{document}
    \begin{tikzpicture}
        % input nodes
        \node[inputbox](input_I) {$I$};
        \node[inputbox, below=0.5cm of input_I](input_A) {$A$};
        \node[inputbox, below=0.5cm of input_A](input_S) {$S$};

        % encoding
        \node[
            encoder,
            right=1cm of input_I,
            shading=axis,            % enable gradient
            top color=continuous!20!white,      % top part
            bottom color=image,% bottom part
            shading angle=180,        % vertical gradient (top→bottom)
            opacity=0.9      % like fill opacity, but for shading
        ] (encoder_I) {VAE Encoder};
        \node[
            encoder,
            right=1cm of input_A,
            shading=axis,            % enable gradient
            top color=continuous!20!white,      % top part
            bottom color=continuous,% bottom part
            shading angle=180,        % vertical gradient (top→bottom)
            opacity=0.9      % like fill opacity, but for shading
        ] (encoder_A) {Normalize};
        \node[
            encoder,
            right=1cm of input_S,
            shading=axis,            % enable gradient
            top color=discrete!20!white,      % top part
            bottom color=discrete,% bottom part
            shading angle=180,        % vertical gradient (top→bottom)
            opacity=0.9      % like fill opacity, but for shading
        ] (encoder_S) {One-hot Encoding};

        % input encoding connects
        \draw[->, thick] (input_I.east) -- (encoder_I.west);
        \draw[->, thick] (input_A.east) -- (encoder_A.west);
        \draw[->, thick] (input_S.east) -- (encoder_S.west);

        % z_0
        \node[inputbox, right=1cm of encoder_I] (z_I) {$z^I_0$};
        \node[inputbox, right=1cm of encoder_A] (z_A) {$z^A_0$};
        \node[inputbox, right=1cm of encoder_S] (z_S) {$\mathbf{z}^S_0$};

        % encoding z_0 connects
        \draw[->, thick] (encoder_I.east) -- (z_I.west);
        \draw[->, thick] (encoder_A.east) -- (z_A.west);
        \draw[->, thick] (encoder_S.east) -- (z_S.west);

        % forward process
        \node[
            draw=none,
            minimum width=10.5cm,
            minimum height=2.75cm,
            fill=continuous,
            fill opacity=0.2,
            text opacity=1,
            anchor=west
        ] (forward_continuous) at ($(z_I.east)+(1.0cm,-0.875cm)$)  {
        \begin{tabular}{c}
            Forward Process (Continuous) \\
            $q(z_t | z_{t-1}) = \mathcal{N}\!\left(z_t \mid \sqrt{1 - \beta_t^{\text{DDPM}}}\, z_{t-1},\, \beta_t^{\text{DDPM}} I \right)$
        \end{tabular}
        };
        \node[
            draw=none,
            minimum width=10.5cm,
            minimum height=1.25cm,
            fill=discrete,
            fill opacity=0.2,
            text opacity=1,
            below=0cm of forward_continuous
        ] (forward_discrete)  {
        \begin{tabular}{c}
            Forward Process (Discrete) \\
            $q(\mathbf{z}_t \mid \mathbf{z}_{t-1}) = \mathrm{Cat}(\mathbf{z}_t; \mathbf{p} = \mathbf{z}_{t-1} \mathbf{Q}_t),$
        \end{tabular}
        };
        \node[
            draw=black,
            dashed,
            fit=(forward_continuous) (forward_discrete),
            inner sep=0pt,
            outer sep=0pt,
        ] (combined_forward) {};


        % z ---> forward
        \draw[->, thick] (z_I.east) -- ++(1.0cm,0);
        \draw[->, thick] (z_A.east) -- ++(1.0cm,0);
        \draw[->, thick] (z_S.east) -- ++(1.0cm,0);

        % The y-coordinate of the original arrow
        \coordinate (z_I_vert) at ($(z_I.east) + (1cm,0)$);
        \coordinate (z_I_T_west) at ($(forward_continuous.east |- z_I_vert)+(1cm,0)$);
        % New arrow starting horizontally from the east side of object2
        \draw[->, thick] 
            ($(forward_continuous.east |- z_I_vert)$) -- ++(1.0cm,0);
        \node[inputbox, anchor=west](z_I_T) at (z_I_T_west) {$z_T^I$};
        
        \coordinate (z_A_vert) at ($(z_A.east) + (1cm,0)$);
        \draw[->, thick] 
            ($(forward_continuous.east |- z_A_vert)$) -- ++(1.0cm,0);
        \coordinate (z_S_vert) at ($(z_S.east) + (1cm,0)$);
        \draw[->, thick] 
            ($(forward_continuous.east |- z_S_vert)$) -- ++(1.0cm,0);
        \node[inputbox, below=0.5cm of z_I_T](z_A_T) {$z_T^A$};
        \node[inputbox, below=0.5cm of z_A_T](z_S_T) {$\mathbf{z}_T^S$};

        % denoising process
        \node[inputbox, below=1.5cm of z_S_T](z_I_T2) {$z_T^I$};
        \node[inputbox, below=0.5cm of z_I_T2](z_A_T2) {$z_T^A$};
        \node[inputbox, below=0.5cm of z_A_T2](z_S_T2) {$\mathbf{z}_T^S$};

        \node[
            draw=black,
            dashed,
            minimum width=7.5cm,
            minimum height=5.0cm,
            fill=green!30,
            fill opacity=0.4,
            text opacity=1,
            left=1.0cm of z_A_T2,
            yshift=0.3cm
        ] (f_theta){};
        

        % network
        \node[unet_encoder, fill=gray!30, left=2.0cm of z_I_T2](unet_encoder) {};
        \node[unet_decoder, fill=gray!30, left=1.0cm of unet_encoder](unet_decoder) {};

        \coordinate (mlp_A_east) at ($(unet_decoder.east |- z_A_T2.east)$);
        \node[mlp, fill=gray!30, anchor=east](mlp_A) at (mlp_A_east) {};
        \coordinate (mlp_S_east) at ($(unet_decoder.east |- z_S_T2.east)$);
        \node[mlp, fill=gray!30, anchor=east](mlp_S) at (mlp_S_east) {};
        
        \draw[rounded corners=5pt, ->, thick] (unet_encoder.west) -- (unet_decoder.east);
        \coordinate (mlp_A_turn) at ($(unet_encoder.west |- z_A_T2.east) + (-0.5cm,0)$);
        \draw[rounded corners=5pt, thick, ->]
            (unet_encoder.west) -- ++(-0.5cm,0) -- (mlp_A_turn) -- (mlp_A.east);
        \coordinate (mlp_S_turn) at ($(unet_encoder.west |- z_S_T2.east) + (-0.5cm,0)$);
        \draw[rounded corners=5pt, thick, ->]
            (unet_encoder.west) -- ++(-0.5cm,0) -- (mlp_S_turn) -- (mlp_S.east);

        \node[attention, left=0.25cm of unet_encoder.east, fill=gray!30, fill opacity=0.9] (CA1) {CA};
        \node[attention, left=1.25cm of unet_encoder.east, fill=gray!30, fill opacity=0.9] (CA2) {CA};
        \node[attention, right=1.25cm of unet_decoder.west, fill=gray!30, fill opacity=0.9] (CA3) {CA};
        \node[attention, right=0.25cm of unet_decoder.west, fill=gray!30, fill opacity=0.9] (CA4) {CA};
        
        % unet skip connection
        \draw[
          ->,
          thick,
          dotted,
          shorten <=-0.7cm,   % extend start by 0.75cm
          shorten >=-0.7cm    % extend end by 0.75cm (total +1.5cm)
        ]
          ($(unet_encoder.west)+(0,0.6cm)$)
          --
          ($(unet_decoder.east)+(0,0.6cm)$);
        \draw[
          ->,
          thick,
          dotted,
          shorten <=-2.2cm,   % extend start by 0.75cm
          shorten >=-2.2cm    % extend end by 0.75cm (total +1.5cm)
        ]
          ($(unet_encoder.west)+(0,1.0cm)$)
          --
          ($(unet_decoder.east)+(0,1.0cm)$);
        
        % ---> unet
        \draw[->, thick] (z_I_T2.west) -- (unet_encoder.east);
        \coordinate (concat) at ($ (z_I_T2.west) + (-1.5cm,0) $);
        \draw[rounded corners=5pt, thick]
            (z_A_T2.west) -- ++(-1.5cm,0) -- (concat) -- ++(-0.25cm,0);
        \draw[rounded corners=5pt, thick]
            (z_S_T2.west) -- ++(-1.5cm,0) -- (concat) -- ++(-0.25cm,0);

        % z_t-1
        \node[inputbox, left=1.0cm of unet_decoder](z_I_T-1) {$\tilde{z}_{T-1}^I$};
        \node[inputbox, left=1.0cm of mlp_A](z_A_T-1) {$\tilde{z}_{T-1}^A$};
        \node[inputbox, left=1.0cm of mlp_S](z_S_T-1) {$\tilde{\mathbf{z}}_{T-1}^S$};

        % network ---> z_t-1
        \draw[->, thick] (unet_decoder.west) -- (z_I_T-1.east);
        \draw[->, thick] (mlp_A.west) -- (z_A_T-1.east);
        \draw[->, thick] (mlp_S.west) -- (z_S_T-1.east);

        % network overall
        \coordinate (label) at ($(z_A_T2.west)!0.5!(z_S_T2.west) + (-3.1cm,0) $);
        \node[inputbox, font=\Large] (labelnode) at (label) {\begin{tabular}{l}
             Denoising\\
             network $f_\theta$ 
        \end{tabular}};

        % z_T-1 to f
        \node[
            draw=black,
            dashed,
            minimum width=1.0cm,
            minimum height=5.0cm,
            fill=green!30,
            fill opacity=0.4,
            text opacity=1,
            left=0.5cm of z_A_T-1,
            yshift=0.3cm,
            font=\LARGE
        ] (f_theta){$f_\theta$};
        \node[inputbox, below=-0.2cm of f_theta] {$\times(T-1)$};
        \draw[thick] (z_I_T-1.west) -- ++(-0.5cm,0);
        \draw[thick] (z_A_T-1.west) -- ++(-0.5cm,0);
        \draw[thick] (z_S_T-1.west) -- ++(-0.5cm,0);

        % f to z_0
        \node[inputbox, left=2.5cm of z_I_T-1](z_I_0) {$\tilde{z}_{0}^I$};
        \node[inputbox, left=2.5cm of z_A_T-1](z_A_0) {$\tilde{z}_{0}^A$};
        \node[inputbox, left=2.5cm of z_S_T-1](z_S_0) {$\tilde{\mathbf{z}}_{0}^S$};

        % f ---> z_0
        \draw[->, thick] ($(z_I_T-1.west) + (-1.5cm,0)$) -- (z_I_0.east);
        \draw[->, thick] ($(z_A_T-1.west) + (-1.5cm,0)$) -- (z_A_0.east);
        \draw[->, thick] ($(z_S_T-1.west) + (-1.5cm,0)$) -- (z_S_0.east);

        %z_0 to decoder
        \node[
            encoder,
            below=1.5cm of encoder_S,
            shading=axis,            % enable gradient
            top color=image,      % top part
            bottom color=continuous!20!white,% bottom part
            shading angle=180,        % vertical gradient (top→bottom)
            opacity=0.9      % like fill opacity, but for shading
        ] (decoder_I) {VAE Decoder};
        \coordinate (decoder_A_east) at ($(decoder_I.east |- z_A_0.west)$);
        \node[
            encoder,
            shading=axis,            % enable gradient
            top color=continuous,      % top part
            bottom color=continuous!20!white,% bottom part
            shading angle=180,        % vertical gradient (top→bottom)
            opacity=0.9,      % like fill opacity, but for shading
            anchor=east
        ] (decoder_A) at (decoder_A_east) {Unnormalize};
        \coordinate (decoder_S_east) at ($(decoder_I.east |- z_S_0.west)$);
        \node[
            encoder,
            shading=axis,            % enable gradient
            top color=discrete,      % top part
            bottom color=discrete!20!white,% bottom part
            shading angle=180,        % vertical gradient (top→bottom)
            opacity=0.9,      % like fill opacity, but for shading
            anchor=east
        ] (decoder_S) at (decoder_S_east) {Argmax};

        \draw[->, thick] (z_I_0.west) -- (decoder_I.east);
        \draw[->, thick] (z_A_0.west) -- (decoder_A.east);
        \draw[->, thick] (z_S_0.west) -- (decoder_S.east);

        % out
        \node[inputbox, left=1.0cm of decoder_I](out_I) {$\tilde{I}$};
        \node[inputbox, left=1.0cm of decoder_A](out_A) {$\tilde{A}$};
        \node[inputbox, left=1.0cm of decoder_S](out_S) {$\tilde{S}$};

        \draw[->, thick] (decoder_I.west) -- (out_I.east);
        \draw[->, thick] (decoder_A.west) -- (out_A.east);
        \draw[->, thick] (decoder_S.west) -- (out_S.east);
    \end{tikzpicture}
\end{document}


==> unconditional_sampling.tex <==
% \documentclass[runningheads]{standalone}
%%%%%% compile from scratch!!!!! %%%%%%
\documentclass[tikz]{standalone}
\usepackage{graphicx}


\input{tikzstyles}

\begin{document}
    \begin{tikzpicture}

            % image
            \node (image1) [anchor=south west] at (0,0) {\includegraphics[width=4cm]{f/t1.png}};

            \node (image2) [right=0.5cm of image1] {\includegraphics[width=4cm]{f/t2.png}};

            \node (image3) [right=0.5cm of image2] {\includegraphics[width=4cm]{f/t3.png}};

            \node (image4) [right=0.5cm of image3] {\includegraphics[width=4cm]{f/t4.png}};

            \node (image5) [right=0.5cm of image4] {\includegraphics[width=4cm]{f/t5.png}};

            % \draw[
            %     double,
            %     double distance=2pt,
            %     line width=0.4mm,
            %     -{Stealth[length=4mm, width=3mm]}
            % ] (19,5.8) -- (0.5,5.8);
            \draw[double, double distance=2pt, line width=0.4mm,
            -{Latex[length=4mm, width=3mm]}] (22.5,6.0) -- (0.5,6.0);

            % labels
            \node[inputbox, above=-0.2cm of image1](label1) {\begin{tabular}{l}
                \textbf{Age: 64.4}\\
                \textbf{Sex: Female}
            \end{tabular}};

            \node[inputbox, above=-0.2cm of image2](label2) {\begin{tabular}{l}
                \textbf{Age: 63.2}\\
                \textbf{Sex: Female}
            \end{tabular}};

            \node[inputbox, above=-0.2cm of image3](label3) {\begin{tabular}{l}
                \textbf{Age: 48.2}\\
                \textbf{Sex: Female}
            \end{tabular}};

            \node[inputbox, above=-0.2cm of image4](label4) {\begin{tabular}{l}
                \textbf{Age: 80.0}\\
                \textbf{Sex: Female}
            \end{tabular}};

            \node[inputbox, above=-0.2cm of image5](label5) {\begin{tabular}{l}
                \textbf{Age: 30.0}\\
                \textbf{Sex: Male}
            \end{tabular}};

            % time 
            \node[inputbox, anchor=west](T) at (22.5,6.0) {T=1000};
            \node[inputbox, anchor=east](T) at (0.5,6.0) {T=0};

          
    \end{tikzpicture}
\end{document}

